Reducing Turbulence-Induced Outages in a Deployed Terrestrial Free-Space Optical Communication Link via Interleaving

We present an experimental study of data interleaving for terrestrial free-space optical communication over a 4.6~km urban testbed. Results demonstrate a two-order-of-magnitude reduction in outage probability. A dependency between measured turbulence strength, interleaver length, and achievable data rate is revealed, enabling robust system design.

==> tikz/Interleaver.tex <==
\begin{tikzpicture}
    \draw[-{stealth}, very thick] (0,5.8) -- node[above, xshift = -2mm, rotate = 90]{\textcolor{C1}{Read (Tx)} / \textcolor{C4}{Write (Rx)}} (0,0);
    \draw[-{stealth}, very thick] (0.2,6) -- node[above,yshift = 2mm]{\textcolor{C1}{Write (Tx)} / \textcolor{C4}{Read (Rx)}} (9,6);
    \draw[very thick] (0.5,5.5) rectangle (8.5,0.5);

    \foreach \x in {2,4,8}
        \draw[thick] (-1.5+\x,5.5) rectangle (0.5+\x,5);
    \foreach \x in {4,8}
        \draw[thick] (-1.5+\x,5) rectangle (0.5+\x,4.5);
    \foreach \x in {1,2,7,8,9,10}
        \draw[thick] (0.5,0.5*\x) rectangle (2.5,0.5+0.5*\x); 
    \foreach \x in {1,2,7,8,9,10}
        \draw[thick] (2.5,0.5*\x) rectangle (4.5,0.5+0.5*\x);
    \foreach \x in {1,2}
        \draw[thick] (6.5,0.5*\x) rectangle (8.5,0.5+0.5*\x);
    \foreach \x in {0,1,2}
        \filldraw (4.75 + 0.75*\x, 3.25-0.75*\x) circle (0.05cm);
    \foreach \x in {0,1,2}
        \filldraw (4.75 + 0.75*\x, 5.25) circle (0.05cm);
    \foreach \x in {0,1,2}
        \filldraw (4.75 + 0.75*\x, 4.75) circle (0.05cm);
    \foreach \x in {0,1,2}
        \filldraw (1.5,1.75+0.75*\x) circle (0.05cm);
    \foreach \x in {0,1,2}
        \filldraw (3.5,1.75+0.75*\x) circle (0.05cm);
        
    \node at (1.5,5.25) {$\mathbf{s}_1$};
    \node at (3.5,5.25) {$\mathbf{s}_2$};
    \node at (7.5,5.25) {$\mathbf{s}_{K}$};

    \node at (1.5,4.75) {$\mathbf{s}_{K+1}$};
    \node at (3.5,4.75) {$\mathbf{s}_{K+2}$};
    \node at (7.5,4.75) {$\mathbf{s}_{2K}$};

    \node at (1.5,4.25) {$\mathbf{s}_{2K+1}$};
    \node at (1.5,3.75) {$\mathbf{s}_{3K+1}$};
    \node at (1.5,1.25) {$\mathbf{s}_{(N-2)K + 1}$};
    \node at (1.5,0.75) {$\mathbf{s}_{(N-1)K + 1}$};

    \node at (3.5,4.25) {$\mathbf{s}_{2K+2}$};
    \node at (3.5,3.75) {$\mathbf{s}_{3K+2}$};
    \node at (3.5,1.25) {$\mathbf{s}_{(N-2)K + 2}$};
    \node at (3.5,0.75) {$\mathbf{s}_{(N-1)K + 2}$};

    \node at (7.5,1.25) {$\mathbf{s}_{(N-1)K}$};
    \node at (7.5,0.75) {$\mathbf{s}_{(NK)}$};
    
    \draw[<->] (9,0.5) -- node[midway,above,xshift = 2mm,rotate = -90]{$M$ bits | $M$ symbols}(9,5.5);

    \draw[<->] (0.5,0) -- node[midway,below,yshift = -2mm]{$N$ bits | $K$ symbols}(8.5,0);
\end{tikzpicture}

==> tikz/Setup.tex <==
\begin{tikzpicture}

    %Custom by Menno
    \pgfmathsetmacro{\ROUNDEDCORNERS}{.0mm}

    \tikzstyle{arrowstyle} = [>={Triangle[scale=0.8]}, linestyle, rounded corners=1mm,]
    \def\loopstackgap{3.25cm}

    \tikzstyle{gradientc0} = [bottom color=C0!5, top color=C0!15]
    \tikzstyle{gradientc1} = [bottom color=C1!5, top color=C1!15]
    \tikzstyle{gradientc2} = [bottom color=C2!5, top color=C2!15]
    \tikzstyle{gradientc3} = [bottom color=C3!5, top color=C3!15]
    \tikzstyle{gradientc4} = [bottom color=C4!5, top color=C4!15]
    \tikzstyle{gradientc5} = [bottom color=C5!5, top color=C5!15]
    \tikzstyle{gradientc6} = [bottom color=C6!5, top color=C6!15]
    \tikzstyle{gradientc7} = [bottom color=C7!5, top color=C7!15]
    \tikzstyle{gradientE} = [bottom color=C1!5, top color=C1!15]
    \tikzstyle{gradientO} = [bottom color=C0!5, top color=C0!15]
    \tikzstyle{gradientEO} = [bottom color=C7!5, top color=C3!15]

    % \node[inner sep=0pt] (map) at (-1.1, -4.8)
    % {\includegraphics[width=5.15cm,angle=180,origin=c]{eindhoven.pdf}};
\begin{scope}[shift={(2.7,-1.7)}]
    \node[inner sep=0pt] (map) at (-1.1, -4.8)
    {\includegraphics[width=5.15cm,angle=180,origin=c]{eindhoven.pdf}};

    \node[label, black, align=center, fill=white, inner sep=0.7mm, fill opacity=0.6, text opacity=1, xshift=5mm, yshift=-7mm] at (map) (){\small{Eindhoven}\\\small{city center}};
    \node[label, black, align=center, fill=white, inner sep=0.7mm, fill opacity=0.6, text opacity=1, xshift=17mm, yshift=17mm] at (map) (){\small{High Tech}\\\small{Campus}};
    \node[label, black, align=center, fill=white, inner sep=0.7mm, fill opacity=0.6, text opacity=1, xshift=-1mm, yshift=-20mm] at (map) (){\small{University}\\\small{campus}};

    \node[label, black, align=center, fill=white, inner sep=0.7mm, fill opacity=0.0, text opacity=1, xshift=15mm, yshift=-20.5mm] at (map) (scale){\small{1 km}};
    \draw[|<->|, black, line width=0.2mm] ([xshift=-4.5mm, yshift=-3mm]scale.center) to ([xshift=4.4mm, yshift=-3mm]scale.center){};

    \node[label, black, align=center, fill=white, inner sep=0.7mm, fill opacity=0.0, text opacity=1, xshift=23mm, yshift=-23.2mm] at (map) (compassletter){\small{N}};
    \node[isosceles triangle,
    isosceles triangle apex angle=20, rotate=-90,
    draw,fill=black, opacity=0.6,
    minimum size =0.2cm, xshift=-7mm] (T60) at (compassletter){};

     % Tx collimator/beam expander
    \def\headrotation{65.5}
    \node[inner sep=0pt, rotate=\headrotation] (map) at ([xshift=14mm, yshift=8mm]map.south west) (txhead)
    {\includegraphics{opticalhead.pdf}};
    \node[label, O, align=center, below=0mm of txhead,  inner sep=0.7mm, rotate = \headrotation, text opacity=1,yshift = 3.55mm,xshift = 0.25mm] (){\scriptsize Tx};

    %Rx Scintillometer
    \node[inner sep=0pt, rotate=\headrotation] (map) at ([xshift=10mm, yshift=10.1mm]map.south west) (scintrxhead)
    {\includegraphics{scinthead.pdf}};
    \node[label, O, align=center, below=0mm of scintrxhead,  inner sep=0.7mm, rotate = \headrotation, text opacity=1,yshift = 3.66mm,xshift = 0.25mm,C4] (){\scriptsize Rx};
    
    % Rx collimator/beam expander
    \node[inner sep=0pt, rotate=-180+\headrotation, ] (map) at ([xshift=-20mm, yshift=-4.5mm]map.north east) (rxhead)
    {\includegraphics{opticalhead.pdf}};
    \def\bw{1.6mm}
    \path[fill=C0, fill opacity=0.3] (txhead.north east) to (txhead.south east) to (rxhead.north east) to (rxhead.south east) to cycle{};
    \node[label, O, align=center, below= 0mm of rxhead, yshift = -0.3mm, inner sep=0.7mm, text opacity=1, rotate=\headrotation] (){\scriptsize Rx};
    \node[label, O, align=center, rotate=\headrotation] at ([xshift=0.1mm]$(txhead)!0.5!(rxhead)$) (){\textbf{4.6 km FSO link}};

    % Tx Scintillometer/beam expander
    \node[inner sep=0pt, rotate=-180+\headrotation, ] (map) at ([xshift=-24mm, yshift=-2.4mm]map.north east) (scinttxhead)
    {\includegraphics{scinthead.pdf}};
    \def\bw{1.6mm}
    \path[fill=C4, fill opacity=0.3] (scinttxhead.north east) to (scinttxhead.south east) to (scintrxhead.north east) to (scintrxhead.south east) to cycle{};
    \node[label, O, align=center, below= 0mm of scinttxhead, yshift = -0.4mm, xshift = 0.2mm, inner sep=0.7mm, text opacity=1, rotate=\headrotation,C4] (){\scriptsize Tx};
    \node[label, O, align=center, rotate=\headrotation,C4] at ([xshift=0.1mm]$(scinttxhead)!0.5!(scintrxhead)$) (){\textbf{Scintillometer link}};
\end{scope}
    
    % Eindhoven Side
    \node[box={color=O, height=0.35, width=0.6}, gradientO] at (0,0) (ecl1){ECL};

    \node[O, amp, anchor=out, right=of ecl1, xshift = 10mm] (cutedfa){};

    \draw[-->, O] (ecl1) to [out=0, in=180] (cutedfa);
    \node[C0, yshift = -3mm] at (ecl1.south) {1542~nm};
    % Booster amplifier
    \node[label, O, align=center, below=1mm of cutedfa] (){29 dBm};

    %Optical Heads
    \def\headrotation{1}
    \node[inner sep=0pt, right = of cutedfa] (txhead)
    {\includegraphics{opticalhead.pdf}};

    \draw[-->, O] (cutedfa.out) to[out=0, in=180] (txhead.west);

    \node[inner sep=0pt, rotate=-180, right = of txhead, xshift = -80mm] (rxhead)
    {\includegraphics{opticalhead.pdf}};
    \def\bw{1.6mm}
    \path[fill=C0, fill opacity=0.3] (txhead.north east) to (txhead.south east) to (rxhead.north east) to (rxhead.south east) to cycle{};

    \node[label, align=center] at ([xshift=0.1mm, yshift = 6mm]$(txhead)!0.5!(rxhead)$) (){\textbf{4.6 km FSO link}};

    \node[label, align=center,C1] at ([xshift=0.1mm, yshift = 0mm]$(txhead)!0.5!(rxhead)$) (){Transmission};

    
    % Scintillometer
    \draw[dashed,thick,C1] (-1,-1) -- node[midway,below,C1, yshift = -1mm]{Scintillometer Rx}(4.07,-1);
    \draw[dashed,thick,C4] (12.4,-1) -- node[midway,below,C4, yshift = -1mm]{Scintillometer Tx}(15.4,-1);
    \node[C4] at (13.9,-1.58) {850nm};


    \node[label, align=center,C4] at ([xshift=0.1mm, yshift = -24mm]$(txhead)!0.5!(rxhead)$) (){Scintillation Measurement};
    
    %Beam
    \draw[draw = none, fill=C4, fill opacity=0.3] (12.4,-2.22) -- (4.07,-2.22) -- (4.07,-2.58) -- (12.4,-2.58) -- cycle;
    
    %Transmitter

    \begin{scope}[shift = {(0.6,0)}]
    \draw[fill = white, draw = none] (12.7,-3.2) rectangle (13.9,-2.85);
    \draw[line width = 1.3mm, fill = black!60, draw = white] (13.9,-2.4) circle (0.6cm);
    \draw[line width = 0.6mm, fill = black!60, draw = C4] (13.9,-2.4) circle (0.12cm);
    \end{scope}

    \begin{scope}[shift = {(-0.6,0)}]
    \draw[line width = 1.3mm, fill = black!60, draw = white] (13.9,-2.4) circle (0.6cm);
    \draw[line width = 0.6mm, fill = black!60, draw = C4] (13.9,-2.4) circle (0.12cm);
    \draw[C4,-->] (13.78,-2.4) -- (13,-2.4);
    \end{scope}
    %Receiver
    \draw[fill = white, draw = none] (1.2,-3.1) -- (1.535,-2.4) -- (1.87,-3.1) -- (1.87,-3.15) -- (1.2,-3.15) -- cycle;
    \draw[fill = black] (1.45,-1.9) rectangle (1.62,-1.7); 
    \draw[line width = 1.3mm, fill = black!30, draw = white] (1.535,-2.4) circle (0.6cm);
    \draw[line width = 0.6mm, fill = black!10, draw = black!20] (1.535,-2.4) circle (0.2cm);
    \draw[line width = 0.2mm, fill = black!80, draw = black] (1.535,-1.6) circle (0.1cm);
    \draw[C4,-->] (4.07,-2.4) -- (1.535,-2.4);
    %High Tech Campus Side
    \node[box={width=0.5, height=0.5, nin=15, direction=n}, rotate=0, O, align=center, anchor=center, gradientO, right = of rxhead, xshift = 10mm] (fpm){PM};

    \draw[-->,O] (rxhead.west) -- (fpm.west);

    \begin{scope}[on background layer]
        \draw[rounded corners, fill = C0!15, draw = none] (-1,1) rectangle node[C1, yshift = 19mm]{Eindhoven University Campus} (4.07,-3.3);

        \draw[rounded corners, fill = C4!15, draw = none] (12.4,1) rectangle node[C4, yshift = 19mm]{High Tech Campus} (15.4,-3.3);

        \node[yshift = -10mm] at ($(txhead)!0.5!(rxhead)$){\includegraphics[width = 8cm]{photonloop_elevation_profile_ecoc26kadir.pdf}};

        \node[yshift = -19mm] at ($(txhead)!0.5!(rxhead)$){Elevation Profile Reid Photonloop FSO Link};
    \end{scope}

    %Scintillation Data
    \node[align = center] at (10.2,-4.8) {\input{tikz/Scint_Cn2_September}};
    \node[align = center] at (10.14,-7.6) {\input{tikz/Scint_Cn2_October}};
\end{tikzpicture}
